Positive expansions of permuted basement and quasisymmetric Macdonald polynomials at $t=0$

It is well known that the $q$-Whittaker polynomials, which are $t=0$ specializations of the Macdonald polynomials $P_\lambda(X;q,t)$, expand positively as the sum of Schur polynomials. Macdonald polynomials have a quasisymmetric refinement: the quasisymmetric Macdonald polynomials $G_\gamma(X;q,t)$, and a nonsymmetric refinement: the ASEP polynomials $f_\alpha(X;q,t)$. We study the $t=0$ specializations of both these families of polynomials and show analogous properties: the quasisymmetric Macdonald polynomials expand positively as a sum of quasisymmetric Schur functions, $\text{QS}_\gamma(X)$, and the ASEP polynomials expand positively as a sum of Demazure atoms, $\mathcal{A}_\alpha(X)$. As a corollary of the latter, we prove more generally that any permuted basement Macdonald polynomial has a positive expansion in the Demazure atoms at $t=0$. We give a description of the structure coefficients of $G_\gamma(X;q,0)$ and $f_\alpha(X;q,0)$ in both cases in terms of the charge statistic on a restricted set of semistandard tableaux.

==> big_figure_rotated_wider.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{patterns}

\resizebox{12cm}{!}{
\begin{tikzpicture}
  \def \w{2};%half width of MLQ
  \def \h{\w*0.75};%height of MLQ
  \def \r{0.3};%vertical offset
  \def \x{7};%horizontal distance between vertices
  \def \y{6.5};%vertical distance between vertices
  \def \l{8};%line width for color blob outline
  \def \r{3};%horizontal offset for color blobs
  \def \t{\r*0.75};%vertical offset for color blobs
  \def \a{10};%how rounded the corners will be
  % 90° counterclockwise layout: (X,Y) -> (-Y, X)
  \node (A) at (0,            1*\x) {\begin{tikzpicture}\queue{0&0&0\\1&1&1\\2\\3}\end{tikzpicture}};
  \node (B) at (1*\y,         1*\x) {\begin{tikzpicture}\queue{0&0&0\\1\\2&2&1\\3}\end{tikzpicture}};
  \node (C) at (2*\y,             0) {\begin{tikzpicture}\queue{0&0&0\\1\\2&2&2\\3}\end{tikzpicture}};
  \node (D) at (2*\y,         1*\x) {\begin{tikzpicture}\queue{0\\1&1&0\\2&2&1\\3}\end{tikzpicture}};
  \node (E) at (2*\y,         2*\x) {\begin{tikzpicture}\queue{0&0&0\\1\\2\\3&3&1}\end{tikzpicture}};
  \node (F) at (3*\y,         1*\x) {\begin{tikzpicture}\queue{0&0&0\\1\\2\\3&3&2}\end{tikzpicture}};
  \node (G) at (3*\y,             0) {\begin{tikzpicture}\queue{0\\1&1&0\\2&2&2\\3}\end{tikzpicture}};
  \node (H) at (3*\y,         2*\x) {\begin{tikzpicture}\queue{0\\1&1&0\\2\\3&3&1}\end{tikzpicture}};  
  \node (I) at (4*\y,    0*\x) {\begin{tikzpicture}\queue{0\\1&1&1\\2&2&2\\3}\end{tikzpicture}};
  \node (J) at (4*\y,         2*\x) {\begin{tikzpicture}\queue{0\\1\\2&2&0\\3&3&1}\end{tikzpicture}};
  \node (K) at (4*\y,     0.65*\x) {\begin{tikzpicture}\queue{0\\1&1&0\\2\\3&3&2}\end{tikzpicture}};
  \node (L) at (4*\y,     1.35*\x) {\begin{tikzpicture}\queue{0&0&0\\1\\2\\3&3&3}\end{tikzpicture}};
  \node (M) at (5*\y,         2*\x) {\begin{tikzpicture}\queue{0\\1\\2&2&0\\3&3&2}\end{tikzpicture}};
  \node (N) at (5*\y,             0) {\begin{tikzpicture}\queue{0\\1&1&1\\2\\3&3&2}\end{tikzpicture}};
  \node (O) at (5*\y,         1*\x) {\begin{tikzpicture}\queue{0\\1&1&0\\2\\3&3&3}\end{tikzpicture}};
  \node (P) at (6*\y,         1*\x) {\begin{tikzpicture}\queue{0\\1\\2&2&1\\3&3&2}\end{tikzpicture}};
  \node (Q) at (6*\y,         2*\x) {\begin{tikzpicture}\queue{0\\1\\2&2&0\\3&3&3}\end{tikzpicture}};
  \node (R) at (6*\y,             0) {\begin{tikzpicture}\queue{0\\1&1&1\\2\\3&3&3}\end{tikzpicture}};
  \node (S) at (7*\y,         1*\x) {\begin{tikzpicture}\queue{0\\1\\2&2&1\\3&3&3}\end{tikzpicture}};
  \node (T) at (8*\y,         1*\x) {\begin{tikzpicture}\queue{0\\1\\2&2&2\\3&3&3}\end{tikzpicture}};

  \foreach \A\B\dir\num in{(S)/(P)/above/3,(Q)/(M)/above/3,(R)/(N)/below/3,(N)/(I)/below/3,(O)/(K)/above/3,(K)/(F)/above/1,(L)/(F)/above/3,(H)/(D)/above/3,(E)/(B)/above/3,
  (T)/(S)/above/2,(S)/(R)/left/2,(P)/(N)/above/2,(Q)/(O)/above/2,(M)/(J)/above/2,(G)/(D)/above/2,(J)/(H)/above/2,(F)/(E)/below/2,(C)/(B)/above/2,(B)/(A)/above/2,
  (S)/(Q)/left/1,(P)/(M)/below/1,(R)/(O)/below/1,(N)/(K)/above/1,(O)/(L)/above/1,(I)/(G)/below/1,(K)/(G)/above/1,(G)/(C)/below/1,(F)/(C)/below/1,(H)/(E)/above/1,(D)/(B)/above/1
  } {
  \draw[<-,>=stealth, >={Latex[length=8pt, width=10pt]}, line width=1pt,shorten >=10pt, shorten <=10pt] \A -- \B node [midway, \dir=12pt, fill=white, inner sep=2pt,font=\fontsize{30}{36}\selectfont] {\num};
  }

%Highlighting components
  \draw[draw=yellow!90!white,fill=yellow!70!white,opacity=0.3,rounded corners=\a mm, line width=\l pt, dotted] ($(A) + (-\r,\t)$) -- ($(A) + (\r,\t)$) -- ($(A) + (\r,-\t)$) -- ($(A) + (-\r,-\t)$) -- cycle;
  
  \draw[draw=blue!90!white,fill=blue!70!white,opacity=0.2,rounded corners=\a mm, line width=2*\l pt] 
  ($(H) + (-\r,\t)$) -- 
  ($(H) + (\r,\t)$) --
  ($(H) + (\r,-\t+0.5)$) -- %DOING SOME 0.5 FUDGING HERE
  ($(H) + (-\r,-\t+0.5)$) -- cycle; %DOING SOME 0.5 FUDGING HERE
  \draw[draw=green!90!white,fill=green!70!white,opacity=0.2,rounded corners=\a mm, line width=\l pt, dotted] 
  ($(B) + (\r,\t)$) -- %1
  ($(B) + (-\r,\t)$) -- %2
  ($(B) + (-\r,-\t+0.5)$) -- %3
  % ($(B) + (\w,-\t)$) -- %4
  ($(C) + (-\r,\t)$) --  %5
  ($(C) + (-\r,-\t)$) -- %6
  ($(C) + (\r,-\t)$) -- %7
  ($(C) + (\r,\t)$) -- %8
  % ($(C) + (-\w,\t)$) -- %9
  ($(B) + (\r,-\t)$) --  cycle; %10
  \draw[draw=orange!90!white,fill=orange!70!white,opacity=0.2,rounded corners=\a mm, line width=\l pt, dotted] 
  ($(D) + (\r,\t)$) -- %1
  ($(D) + (-\r,\t)$) -- %2
  ($(D) + (-\r,-\t +0.5)$) -- %3
  % ($(D) + (\w,-\t)$) -- %4
  ($(G) + (-\r,\t +0.5)$) -- %5
  ($(G) + (-\r,-\t)$) -- %6
  ($(I) + (\r,-\t)$) -- %7
  ($(I) + (\r,\t-0.5)$) -- %8 DOING SOME 0.5 FUDGING HERE
  ($(I) + (-\r,\t-0.5)$) -- %8 DOING SOME 0.5 FUDGING HERE
  % ($(G) + (-\w,\t-0.5)$) -- %9 DOING SOME 0.5 FUDGING HERE
  ($(D) + (\r,-\t)$) -- cycle; %10
  
  \draw[draw=gray!90!white,fill=gray!70!white,opacity=0.2,rounded corners=\a mm, line width=\l pt, dotted] 
  ($(E) + (\r,\t)$) -- %1
  ($(E) + (-\r,\t)$) -- %2
  ($(E) + (-\r,-\t +0.5)$) -- %3
  % ($(E) + (\w,-\t)$) -- %4
  ($(F) + (-\r,\t +0.5)$) -- %5
  ($(F) + (-\r,-\t)$) -- %6
  ($(F) + (\r,-\t)$) -- %7 
  ($(L) + (-\r,-\t+0.5)$) -- %8 DOING SOME 0.5 FUDGING HERE
  ($(L) + (\r,-\t+0.5)$) -- %9 DOING SOME 0.5 FUDGING HERE
  ($(L) + (\r,\t -0.5)$) -- %10 DOING SOME 0.5 FUDGING HERE
  ($(L) + (-\r,\t -0.5)$) -- %11 DOING SOME 0.5 FUDGING HERE
  ($(F) + (\w,\t)$) -- %12
  % ($(F) + (-\w,\t)$) -- %13
  ($(E) + (\r,-\t)$) -- cycle; %14
  
  \draw[draw=blue!90!white,fill=blue!70!white,opacity=0.2,rounded corners=\a mm, line width=2*\l pt] 
  ($(K) + (\r,\t -0.4)$) -- %1 DOING SOME 0.5 FUDGING HERE
  ($(K) + (-\r,\t -0.4)$) -- %2 DOING SOME 0.5 FUDGING HERE
  ($(K) + (-\r,-\t +0.5)$) -- %3 DOING SOME 0.5 FUDGING HERE
  ($(K) + (\r+0.3,-\t +0.5)$) -- %4 DOING SOME 0.5 FUDGING HERE
  ($(N) + (-\r,-\t)$) -- %5 
  ($(R) + (\r,-\t)$) -- %6
  ($(R) + (\r,\t)$) -- %7
  ($(R) + (-\w,\t)$) -- %8
  ($(O) + (\r,-\h)$) -- %9
  ($(O) + (\r,\t)$) -- %10
  ($(O) + (-\r,\t)$) --  cycle; %11
  \draw[draw=purple!90!white,fill=purple!70!white,opacity=0.2,rounded corners=\a mm, line width=\l pt, dotted] 
  ($(J) + (-\r,\t)$) -- %1
  ($(J) + (-\r,-\t +0.5)$) -- %2 DOING SOME 0.5 FUDGING HERE
  ($(J) + (\r,-\t +0.5)$) -- 
  ($(M) + (-\w,-\t)$) -- 
  ($(P) + (-\r,\t)$) -- %4
  ($(P) + (-\r,-\t)$) -- %5
  ($(T) + (\r,-\t)$) -- %6
  ($(T) + (\r,\t)$) -- %7
  ($(T) + (-\r,\t)$) -- %7
  ($(Q) + (\r,-\h)$) -- %9
  ($(Q) + (\r,\t)$) -- cycle; %10
  % ($(J) + (-\r,\t)$) -- 
  % ($(M) + (-\r,\t)$) -- 
  % ($(P) + (-\r,\t)$) -- 
  % ($(T) + (-\r,-\t)$) -- 
  % ($(T) + (\r,-\t)$)  -- 
  % ($(S) + (\r,-\t)$) -- 
  % ($(Q) + (\r,-\t)$) -- cycle;

  
%This adds the hashed line pattern to the blue components
  \draw[draw=blue!90!white,pattern=north west lines, pattern color=blue,opacity=0.2,rounded corners=\a mm, line width=0 pt] 
  ($(H) + (-\r,\t)$) -- 
  ($(H) + (\r,\t)$) --
  ($(H) + (\r,-\t+0.5)$) -- %DOING SOME 0.5 FUDGING HERE
  ($(H) + (-\r,-\t+0.5)$) -- cycle; %DOING SOME 0.5 FUDGING HERE
  \draw[draw=blue!90!white,pattern=north west lines, pattern color=blue,opacity=0.2,rounded corners=\a mm, line width=0 pt] 
  ($(K) + (\r,\t -0.4)$) -- %1 DOING SOME 0.5 FUDGING HERE
  ($(K) + (-\r,\t -0.4)$) -- %2 DOING SOME 0.5 FUDGING HERE
  ($(K) + (-\r,-\t +0.5)$) -- %3 DOING SOME 0.5 FUDGING HERE
  ($(K) + (\r+0.3,-\t +0.5)$) -- %4 DOING SOME 0.5 FUDGING HERE
  ($(N) + (-\r,-\t)$) -- %5 
  ($(R) + (\r,-\t)$) -- %6
  ($(R) + (\r,\t)$) -- %7
  ($(R) + (-\w,\t)$) -- %8
  ($(O) + (\r,-\h)$) -- %9
  ($(O) + (\r,\t)$) -- %10
  ($(O) + (-\r,\t)$) --  cycle; %11
 
\end{tikzpicture}
}
